Stabilizing Quasi-Time-Optimal Nonlinear Model Predictive Control with Variable Discretization

This paper deals with the development and analysis of novel time-optimal point-to-point model predictive control concepts for nonlinear systems. Recent approaches in the literature apply a time transformation, however, which do not maintain recursive feasibility for piecewise constant control parameterization. The key idea in this paper is to introduce uniform grids with variable discretization. A shrinking-horizon grid adaptation scheme ensures convergence to a specific region around the target state and recursive feasibility. The size of the region is configurable by design parameters. This facilitates the systematic dual-mode design for quasi-time-optimal control to restore asymptotic stability and establish a smooth stabilization. Two nonlinear program formulations with different sparsity patterns are introduced to realize and implement the underlying optimal control problem. For a class of numerical integration schemes, even nominal asymptotic stability and true time-optimality are achieved without dual-mode. A comparative analysis as well as experimental results demonstrate the effectiveness of the proposed techniques.

==> grid_comparison_exact_fe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\figurewidth}{0.75\columnwidth}
\setlength{\figureheight}{2.5cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
name=plotipopt,
scale only axis,
xmin=0,
xmax=80,
%xlabel={Grid Size $N$},
ymin=0,
ymax=20,
ylabel={IPOPT\\$\tcpumed\,\mtext{[ms]}$},
y label style={at={(-0.12,0.5)},align=center},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep =4pt, font=\scriptsize,at={(\figurewidth/2-0.3cm,\figureheight+0cm)}},
]
\addplot [style4]
table[]{grid_comparison_exact_fe-1.tsv};
\addlegendentry{Global Uniform Grid}

\addplot [style6]
table[]{grid_comparison_exact_fe-2.tsv};
\addlegendentry{Local Uniform Grid}

%\addplot [style5]
%table[]{images/grid_comparison_vdp/tikz_data/grid_comparison_exact_fe-3.tsv};
%\addlegendentry{IPOPTe Quasiuniform FE}

%\addplot [style4]
%table[]{images/grid_comparison_vdp/tikz_data/grid_comparison_exact_fe-4.tsv};
%\addlegendentry{IPOPTe Timescaling FE}

\end{axis}


% SQP

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at=(plotipopt.below south west),
anchor=above north west,
scale only axis,
xmin=0,
xmax=80,
xlabel={Grid Size $N$},
ymin=0,
ymax=35,
extra y ticks={35},
extra y tick labels={},
ylabel={SQP\\$\tcpumed\,\mtext{[ms]}$},
y label style={at={(-0.12,0.5)},align=center},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep =4pt, font=\scriptsize,at={(\figurewidth/2-0.3cm,\figureheight+0cm)}},
]
\addplot [style4]
table[]{grid_comparison_sqp_fe-1.tsv};
%\addlegendentry{SQP Uniform G ED}

\addplot [style6]
table[]{grid_comparison_sqp_fe-2.tsv};
%\addlegendentry{SQP Uniform L ED}

%\addplot [style5]
%table[]{images/grid_comparison_vdp/tikz_data/grid_comparison_sqp_fe-3.tsv};
%\addlegendentry{SQP Quasiuniform ED}

%\addplot [style4]
%table[]{images/grid_comparison_vdp/tikz_data/grid_comparison_sqp_fe-4.tsv};
%\addlegendentry{SQP Timescaling ED}

\end{axis}

\end{tikzpicture}%

==> hypergraph_full_discretization_global.tex <==
\begin{tikzpicture}[font=\notsotiny, node distance=1.0 cm]

\newcommand{\shortminus}{\text{-}}

% reduce horizontal spacing in math mode (https://tex.stackexchange.com/questions/41913/how-to-get-less-spacing-in-math-mode)
\setmuskip{\thinmuskip}{0mu plus 0mu}
\setmuskip{\medmuskip}{0mu plus 0mu} 
\setmuskip{\thickmuskip}{0mu plus 0mu}

\tikzstyle{vertex}=[black, draw, circle, inner sep = 0pt, minimum size = 0.8cm] % TODO unify all hypergraph figures
\tikzstyle{fixed_vertex}=[vertex, double]
\tikzstyle{edge}=[black, draw, rectangle, inner sep = 2pt, minimum width = 0.75cm, minimum height = 0.55cm]

% Vertices
\node [vertex] (u0) at (0,0) {$\uud{0}$};
\coordinate [vertex, right= 1.6cm of u0] (u1);
%\node[right=1.5cm of u1] (udots) {$\cdots$};
\node[right=0.875cm of u1] (udots) {};
\node [vertex, right= 1.35cm of udots] (uf) {$\uud{N\shortminus1}$};

\node [fixed_vertex, above= 1.6cm of u0.center] (x0) {$\xud{0}$};
\node [vertex] (x1) at (x0 -| u1) {$\xud{1}$};
\coordinate [right = 2.0cm of x1] (x2); % just for the dashed line
%\node[] at (x0 -| udots)  (xdots) {$\cdots$};
\node[] at (x0 -| udots)  (xdots) {};
\node [vertex, above= 1.6cm of uf.center] (xNm1) {$\xud{N\shortminus1}$};
\node [fixed_vertex, xshift=1.25cm] at (xNm1)  (xf)  {$\xud{N}$};

\coordinate (xaux) at ($(u0)!0.42!(xf)$);
\node [vertex, yshift=-1.8cm] at (xaux) (dt) {$\vardt$};


% Edges
\coordinate (yaux) at ($(u0)!0.5!(x0)$);
%\node[edge, anchor=center, align=center] at (yaux -| u0) (edge0) {$h_f\big(\xud{0}, \uud{0}, \vardt, \xud{1}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| u0) (edge0) {$\xud{1} = \xsolfun( \vardt, \xud{0}, \uud{0} )$};

\coordinate (yaux) at ($(u1)!0.5!(x1)$);
%\node[edge, anchor=center, align=center] at (yaux -| u1) (edge1) {$h_f\big(\xud{1}, \uud{1}, \vardt, \xud{2}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| u1) (edge1) {$\xud{2} = \xsolfun( \vardt, \xud{1}, \uud{1} )$};

\coordinate (yaux) at ($(uf)!0.5!(xNm1)$);
%\node[edge, anchor=center, align=center] at (yaux -| uf) (edge2) {$h_f\big(\xud{N-1}, \uud{N-1}, \vardt, \xud{N}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| uf) (edge2) {$\xud{N} = \xsolfun( \vardt, \xud{N\shortminus1}, \uud{N\shortminus1} )$};

\node[edge, anchor=center, align=center, xshift=1.25cm] at (dt) (edgedt) {$N\vardt$};


%\node[edge, anchor=south, align=center] at ($(uf.north)!0.5!(xf.south)$) (edgeN) {$V_f(\mathbf{x}_N)$;\\$\mathbf{x}_N \in \mathbb{X}_f$};

\node[] at ($(udots)!0.5!(xdots)$) (edgedots) {$\cdots$};

\draw (u0) -- (edge0);
\draw (dt) -- (edge0);
\draw (x0) -- (edge0);
\draw (x1) -- (edge0);

\draw (u1) -- (edge1);
\coordinate (edge1_right) at ($(edge1.south)!0.6!(edge1.south east)$);
\draw (dt) -- (edge1_right -| dt);
\draw (x1) -- (edge1);
%\draw (x2) -- (edge1);
\draw [densely dashed, shorten >=1.25cm] (edge1) -- (x2);

\draw [densely dashed] (xNm1) -- ++(-1.25cm,-0.5cm);

\draw (uf) -- (edge2);
\draw (dt) -- (edge2);
\draw (xNm1) -- (edge2);
\draw (xf) -- (edge2);

\draw [densely dashed, shorten >=1.0cm] (dt) -- (edgedots);

\draw (dt) -- (edgedt);

% draw u1 in front of the lines
\node [vertex, fill=white] at (u1) {$\uud{1}$};


\end{tikzpicture}%

==> hypergraph_full_discretization_local.tex <==
\begin{tikzpicture}[font=\notsotiny, node distance=2.2 cm]

\newcommand{\shortminus}{\text{-}}

% reduce horizontal spacing in math mode (https://tex.stackexchange.com/questions/41913/how-to-get-less-spacing-in-math-mode)
\setmuskip{\thinmuskip}{0mu plus 0mu}
\setmuskip{\medmuskip}{0mu plus 0mu} 
\setmuskip{\thickmuskip}{0mu plus 0mu}

\tikzstyle{vertex}=[black, draw, circle, inner sep = 0pt, minimum size = 0.8cm] % TODO unify all hypergraph figures
\tikzstyle{fixed_vertex}=[vertex, double]
\tikzstyle{edge}=[black, draw, rectangle, inner sep = 2pt, minimum width = 0.75cm, minimum height = 0.55cm]

% Vertices
\node [vertex] (u0) at (0,0) {$\uud{0}$};
\node [vertex, xshift=1.0cm] at (u0) (dt0) {$\vardt_0$};
\node [vertex, right of= u0] (u1) {$\uud{1}$};
\node [vertex, xshift=1.5cm] at (u1) (dt1) {$\vardt_1$};
%\node[right=1.5cm of u1] (udots) {$\cdots$};
\node[right=1.6cm of u1] (udots) {};
\node [vertex, right= 0.6cm of udots] (uf) {$\uud{N\shortminus1}$};
\node [vertex, xshift=1.5cm] at (uf) (dtf) {$\vardt_{N\shortminus1}$};

\node [fixed_vertex, above= 1.6cm of u0.center] (x0) {$\xud{0}$};
\node [vertex] (x1) at (x0 -| u1) {$\xud{1}$};
\coordinate [right= 2.0cm of x1] (x2); % just for the dashed line
%\node[] at (x0 -| udots)  (xdots) {$\cdots$};
\node[] at (x0 -| udots)  (xdots) {};
\node [vertex, above= 1.6cm of uf.center] (xNm1) {$\xud{N\shortminus1}$};
\node [fixed_vertex, xshift=0.0cm] (xf) at (x0 -| dtf) {$\xud{N}$};


% Edges
\coordinate (xaux) at ($(u0)!0.5!(dt0)$);
\coordinate (yaux) at ($(u0)!0.5!(x0)$);
%\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge0) {$h_f\big(\xud{0}, \uud{0}, \vardt_0, \xud{1}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge0) {$\xud{1} = \xsolfun( \vardt_0, \xud{0}, \uud{0} )$};

\coordinate (xaux) at ($(u1)!0.5!(dt1)$);
\coordinate (yaux) at ($(u1)!0.5!(x1)$);
%\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge1) {$h_f\big(\xud{1}, \uud{1}, \vardt_1, \xud{2}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge1) {$\xud{1} = \xsolfun( \vardt_1, \xud{1}, \uud{1} )$};

\coordinate (xaux) at ($(uf)!0.5!(dtf)$);
\coordinate (yaux) at ($(uf)!0.5!(xNm1)$);
%\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge2) {$h_f\big(\xud{N-1}, \uud{N-1}, \vardt_{N-1}, \xud{N}\big)$};
\node[edge, anchor=center, align=center] at (yaux -| xaux) (edge2) {$\xud{N} = \xsolfun( \vardt_{N\shortminus1}, \xud{N\shortminus1}, \uud{N\shortminus1} )$};

\node[edge, anchor=center, align=center, yshift=-1.0cm] at (dt0) (edgedt0) {$\vardt_0$};
\node[edge, anchor=center, align=center, yshift=-1.0cm] at (dt1) (edgedt1) {$\vardt_1$};
\node[edge, anchor=center, align=center, yshift=-1.0cm] at (dtf) (edgedt2) {$\vardt_ {N\shortminus1}$};

\node[edge, anchor=center, align=center, yshift=-1.0cm] at ($(dt0)!0.5!(dt1)$) (edgedt1dt2) {$\vardt_0 = \vardt_1$};
\coordinate [xshift=-1.5cm] (dtfn2) at (uf);
\node[edge, anchor=center, align=center, yshift=-1.0cm] at ($(dtfn2)!0.5!(dtf)$) (edgedtn2dtf) {$\vardt_{N\shortminus2}= \vardt_{N\shortminus1}$};

%\node[edge, anchor=south, align=center] at ($(uf.north)!0.5!(xf.south)$) (edgeN) {$V_f(\mathbf{x}_N)$;\\$\mathbf{x}_N \in \mathbb{X}_f$};

\node[] at ($(udots)!0.5!(xdots)$) (edgedots) {$\cdots$};


\draw (u0) -- (edge0);
\draw (dt0) -- (edge0);
\draw (x0) -- (edge0);
\draw (x1) -- (edge0);

\draw (u1) -- (edge1);
\draw (dt1) -- (edge1);
\draw (x1) -- (edge1);
%\draw (x2) -- (edge1);
\draw [densely dashed, shorten >=1.0cm] (edge1) -- (x2);

\draw [densely dashed] (xNm1) -- ++(-1.0cm,-0.35cm);

\draw (uf) -- (edge2);
\draw (dtf) -- (edge2);
\draw (xNm1) -- (edge2);
\draw (xf) -- (edge2);

\draw (dt0) -- (edgedt0);
\draw (dt1) -- (edgedt1);
\draw (dtf) -- (edgedt2);

\draw (dt0) -- (edgedt1dt2);
\draw (dt1) -- (edgedt1dt2);

\draw (dtf) -- (edgedtn2dtf);
\draw [densely dashed, shorten >=1.0cm]  (edgedtn2dtf) -- (dtfn2);

\end{tikzpicture}%

==> practical_stab_illustration.tex <==
\tikzstyle{style1}=[black,solid,line width=1.25pt]%,mark=*,mark options={solid,fill=black,draw=black,scale=0.6}]
\tikzstyle{style2}=[darkgray,solid,line width=1.25pt] %,mark=*,mark options={solid,fill=black,draw=black,scale=0.6}]
\tikzstyle{style3}=[black,dashed,line width=1.25pt] %,mark=*,mark options={solid,fill=darkgray,draw=darkgray,scale=0.6}]
\tikzstyle{style4}=[lightgray,solid,line width=1.25pt] %,mark=*,mark options={solid,fill=lightgray,draw=lightgray,scale=0.6}]
\tikzstyle{style5}=[darkgray,dashed,line width=1.25pt] %,mark=*,mark options={solid,fill=lightgray,draw=lightgray,scale=0.6}]
\tikzstyle{style6}=[lightgray,dashed,line width=1.25pt] %,mark=*,mark options={solid,fill=lightgray,draw=lightgray,scale=0.6}]
\tikzstyle{style7}=[darkgray, dash pattern={on 7pt off 2pt on 1pt off 3pt},line width=1.25pt]%,mark=*,mark options={solid,fill=black,draw=black,scale=0.6}]

\tikzstyle{timestep}=[draw, circle, fill, minimum size=0.09cm, inner sep=0pt]
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt. 
	cross/.default={1pt}}

\begin{tikzpicture}[font=\footnotesize]

\setlength{\figurewidth}{0.95\linewidth}
\setlength{\figureheight}{3.5cm}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=7.2,
xlabel={$\tmu$},
%	xtick={0,1,2,3,4,5,6,7},
xtick=\empty,
xticklabels={,,}, % hide x tick labels
x label style={at={(axis description cs:1.0,0)},anchor=south},
ymin=0,
ymax=1.15,
%	ytick={0,0.4,1},
ytick=\empty,
%ylabel={$\vardtstar\big(\xmu(\tmu),N_n\big)$},
ylabel={$\vardtstar(\cdot,\cdot)$},
yticklabels={,,}, % hide x tick labels
y label style={at={(axis description cs:-0.003,0.92)},anchor=east,rotate=-90},
%axis line style={darkgray},
every tick/.style={darkgray},
%every axis label/.append style ={darkgray},
%every tick label/.append style={darkgray},  
clip=false, 
]
\coordinate(origin) at (0.0,0);
%\draw[-latex, darkgray] (origin) -- node[pos=1, right] {$\tmu$} ++(4.5,0);
%\draw[-latex, darkgray] (origin) -- node[pos=1, left] {$\tmu$} ++(0,-1);

\coordinate (t00) at (0, -0.35);
\coordinate (t0f) at (6, -0.35);

\coordinate (t01) at ($(t00)!0.1666!(t0f)$) {};
\coordinate (t02) at ($(t00)!0.3333!(t0f)$) {};
\coordinate (t03) at ($(t00)!0.5!(t0f)$) {};
\coordinate (t04) at ($(t00)!0.666!(t0f)$) {};
\coordinate (t05) at ($(t00)!0.833!(t0f)$) {};

\coordinate (t10aux) at (1, -0.7);
\coordinate (t10) at (t10aux -| t01);
\coordinate (t1f) at (6, -0.7);

\coordinate (t11) at ($(t10)!0.2!(t1f)$) {};
\coordinate (t12) at ($(t10)!0.4!(t1f)$) {};
\coordinate (t13) at ($(t10)!0.6!(t1f)$) {};
\coordinate (t14) at ($(t10)!0.8!(t1f)$) {};

\coordinate (t20aux) at (1, -1.05);
\coordinate (t20) at (t20aux -| t02);
\coordinate (t2f) at (6, -1.05);

\coordinate (t21) at ($(t20)!0.25!(t2f)$) {};
\coordinate (t22) at ($(t20)!0.5!(t2f)$) {};
\coordinate (t23) at ($(t20)!0.75!(t2f)$) {};

\coordinate (t30aux) at (1, -1.4);
\coordinate (t30) at (t30aux -| t03);
\coordinate (t3f) at (6, -1.4);

\coordinate (t31) at ($(t30)!0.333!(t3f)$) {};
\coordinate (t32) at ($(t30)!0.666!(t3f)$) {};
%\coordinate (t33) at ($(t30)!0.75!(t3f)$) {};

\coordinate (t40aux) at (1, -1.75);
\coordinate (t40) at (t40aux -| t04);
\coordinate (t4f) at (6, -1.75);

\coordinate (t41) at ($(t40)!0.333!(t4f)$) {};
\coordinate (t42) at ($(t40)!0.666!(t4f)$) {};

\coordinate (t50aux) at (1, -2.1);
\coordinate (t50) at (t50aux -| t41);
\coordinate (t5f) at (6, -2.1);

\coordinate (t51) at ($(t50)!0.333!(t5f)$) {};
\coordinate (t52) at ($(t50)!0.666!(t5f)$) {};

\coordinate (t60aux) at (1, -2.45);
\coordinate (t60) at (t60aux -| t51);

\coordinate (t61) at ($(t60)+(0.4,0)$) {};
\coordinate (t62) at ($(t60)+(0.8,0)$) {};
\coordinate (t6f) at ($(t60)+(1.2,0)$) {};

\coordinate (t70aux) at (1, -2.8);
\coordinate (t70) at (t70aux -| t61);

\coordinate (t71) at ($(t70)+(0.4,0)$) {};
\coordinate (t72) at ($(t70)+(0.8,0)$) {};
\coordinate (t7f) at ($(t70)+(1.2,0)$) {};

\draw[darkgray, shorten >=-0.15cm] (t00) -- node[pos=1, above right=0cm and -0.1cm] {\color{black}$\tmud{n=0}$} (origin-|t00);
\draw[darkgray, shorten >=-0.15cm] (t10) -- node[pos=1, above] {\color{black}$\tmud{1}$} (origin-|t10);
\draw[darkgray, shorten >=-0.15cm] (t20) -- node[pos=1, above] {\color{black}$\tmud{2}$} (origin-|t20);
\draw[darkgray, shorten >=-0.15cm] (t30) -- node[pos=1, above] {\color{black}$\tmud{3}$} (origin-|t30);
\draw[darkgray, shorten >=-0.15cm] (t40) -- node[pos=1, above] {\color{black}$\tmud{4}$} (origin-|t40);
\draw[darkgray, shorten >=-0.15cm] (t50) -- node[pos=1, above] {\color{black}$\tmud{5}$} (origin-|t50);
\draw[darkgray, shorten >=-0.15cm] (t60) -- node[pos=1, above] {\color{black}$\tmud{6}$} (origin-|t60);
\draw[darkgray, shorten >=-0.15cm] (t70) -- node[pos=1, above] {\color{black}$\tmud{7}$} (origin-|t70);

\node[timestep] at (t00) {};
\node[timestep] at (t01) {};
\node[timestep] at (t02) {};
\node[timestep] at (t03) {};
\node[timestep] at (t04) {};
\node[timestep] at (t05) {};
\node[timestep] at (t0f) {};

\node[timestep] at (t10) {};
\node[timestep] at (t11) {};
\node[timestep] at (t12) {};
\node[timestep] at (t13) {};
\node[timestep] at (t14) {};
\node[timestep] at (t1f) {};

\node[timestep] at (t20) {};
\node[timestep] at (t21) {};
\node[timestep] at (t22) {};
\node[timestep] at (t23) {};
\node[timestep] at (t2f) {};

\node[timestep] at (t30) {};
\node[timestep] at (t31) {};
\node[timestep] at (t32) {};
\node[timestep] at (t3f) {};

\node[timestep] at (t40) {};
\node[timestep] at (t41) {};
\node[timestep] at (t42) {};
\node[timestep] at (t4f) {};

\node[timestep] at (t50) {};
\node[timestep] at (t51) {};
\node[timestep] at (t52) {};
\node[timestep] at (t5f) {};

\node[timestep] at (t60) {};
\node[timestep] at (t61) {};
\node[timestep] at (t62) {};
\node[timestep] at (t6f) {};

\node[timestep] at (t70) {};
\node[timestep] at (t71) {};
\node[timestep] at (t72) {};
\node[timestep] at (t7f) {};


\draw[dotted] (t00) -- node [pos=0.5, above] {$\vardtstar(\xs,N)$} (t01); % pos=0.5, above=-0.1cm
\draw[dotted] (t10) -- node [pos=0.5, above] {$\vardtstar(\cdot,N_1)$} (t11);
\draw[dotted] (t20) -- node [pos=0.5, above] {$\vardtstar(\cdot,N_2)$} (t21);
\draw[dotted] (t30) -- node [pos=0.5, above] {$\vardtstar(\cdot,N_3)$} (t31);
\draw[dotted] (t40) -- (t41); % node [pos=0.5, above] {$\vardtstar(\cdot,N_4)$} 
\draw[dotted] (t50) -- (t51); % node [pos=0.5, above] {$\vardtstar$}
\draw[dotted] (t60) -- (t61); % node [pos=0.5, above] {$\vardtstar$}
\draw[dotted] (t70) -- (t71); % node [pos=0.5, above] {$\vardtstar$}

\node[below] at (t00) {$t_{k=0}$};
\node[below] at (t10) {$t_{0}$};
\node[below] at (t20) {$t_{0}$};
\node[below] at (t30) {$t_{0}$};
\node[below] at (t40) {$t_{0}$};
\node[below] at (t50) {$t_{0}$};
\node[below] at (t60) {$t_{0}$};
\node[below] at (t70) {$t_{0}$};
\node[below right=0cm and -0.3cm] at (t0f) {$t_6=\tf$};
\node[below] at (t1f) {$t_5$};
\node[below] at (t2f) {$t_4$};
\node[below] at (t3f) {$t_3$};
\node[below] at (t4f) {$t_3$};
\node[below] at (t5f) {$t_3$};
\node[below] at (t6f) {$t_3$};
\node[below] at (t7f) {$t_3$};

%	\draw[|-|] ([yshift=1.25cm]t00) -- node[pos=0.5, above, xshift=0.7cm] {$\vardtmud{n}=\vardtstar=\mtext{const.}$} ([yshift=1.25cm]t01);
%\draw[|-|] ([yshift=1.25cm]t00) -- node[pos=0.5, above] {$\vardtmud{n}=\vardtstar$} ([yshift=1.25cm]t01);


\draw[style2] (0, 0.4) -- node[pos=0.3, above] {$\vardtmin$} (7, 0.4);
\addplot [style1, const plot] coordinates {(0,1.0) (4,0.66) (4.66,0.4356) (5.1,0.4) (7,0.4)};

% draw lack of feasibility
\draw (t41-|t05) node[cross=3pt] {};
\draw (t51-|t42) node[cross=3pt] {};
\draw (t61-|t52) node[cross=3pt] {};
\draw (t61-|t5f) node[cross=3pt] {};

% draw sections

\draw[|-|, darkgray] (0,1.3) -- node [pos=0.5, above, black] {$N_n > \Nmin = 3$} (3,1.3);
\draw[-|, darkgray] (3,1.3) -- node [pos=0.5, above, black] {$N_n = \Nmin$} (4,1.3);
\draw[-, darkgray] (4,1.3) -- node [pos=0.5, above=-0.08cm, black] {$\xmu(\tmu) \in \Pfullbig{\Nmin}{(\Nmin-1)\vardtstar(\xs,N)}$} (7,1.3);

\draw[|-, darkgray] (5.1,0.85) -- node [pos=0.5, above, black] {$\xmu(\tmu) \in \Pfull{\Nmin}{\Nmin\vardtmin}$} (7,0.85);

\end{axis}
\end{tikzpicture}

==> varying_reference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\setlength{\figurewidth}{0.85\columnwidth}
\setlength{\figureheight}{2.5cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plotu1,
at={(1.011in,4.856in)},
scale only axis,
xmin=0,
xmax=11,
xticklabels={,,}, % hide x tick labels
ymin=-0.6,
ymax=0.6,
extra y ticks={0.6},
extra y tick labels={},
ylabel={$\mulaw_1\big(\xmuc{\tmu}\big)$},
y label style={at={(-0.07,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend pos = outer north,
legend style={draw=none,fill=none,legend cell align=left, column sep =4pt, font=\scriptsize,at={(\figurewidth/2-0.3cm,\figureheight+0cm)}},
]
\addplot [const plot, style6] table[]{varying_reference-1.tsv}; \addlegendentry{Local Grid}
%\addplot [const plot, color=mycolor2] table[]{content/benchmark/varying_reference-2.tsv}; \addlegendentry{Global Uniform Grid}
%\addplot [const plot, color=mycolor3] table[]{content/benchmark/varying_reference-3.tsv}; \addlegendentry{Global Uniform Grid (Dual-Mode)}
\addplot [const plot, style4] table[]{varying_reference-4.tsv}; \addlegendentry{Local Grid (Dual-Mode)}
%\addplot [const plot, style2] table[]{varying_reference-5.tsv}; \addlegendentry{Hybrid Cost}
\addplot [const plot, style1] table[]{varying_reference-6.tsv}; \addlegendentry{$\ell_1$-Norm}

\addlegendimage{style8}; \addlegendentry{$\ecpsf$}; % TODO: only first component
\end{axis}

%\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
%name=plotu2,
%at=(plotu1.below south west),
%anchor=above north west,
%scale only axis,
%xmin=0,
%xmax=11,
%xticklabels={,,}, % hide x tick labels
%ymin=-0.6,
%ymax=0.6,
%ylabel={$\mulaw_2\big(\xmuc{\tmu}\big)$},
%y label style={at={(-0.07,0.5)}},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%]
%\addplot [const plot, style3, forget plot] table[]{content/benchmark/varying_reference-7.tsv}; % Local
%%\addplot [const plot, color=mycolor2, forget plot] table[]{content/benchmark/varying_reference-8.tsv}; % Global
%%\addplot [const plot, color=mycolor3, forget plot] table[]{content/benchmark/varying_reference-9.tsv}; % Dual-Mode Global
%\addplot [const plot, style1, forget plot] table[]{content/benchmark/varying_reference-10.tsv}; % Dual-Mode Local
%\addplot [const plot, style2, forget plot] table[]{content/benchmark/varying_reference-11.tsv}; % Hybrid
%\addplot [const plot, style4, forget plot] table[]{content/benchmark/varying_reference-12.tsv}; % l1 norm
%\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plotx1,
at=(plotu1.below south west),
anchor=above north west,
scale only axis,
xmin=0,
xmax=11,
xticklabels={,,}, % hide x tick labels
ymin=-5,
ymax=8,
extra y ticks={8},
extra y tick labels={},
ylabel={$\xmucel{\tmu}{1}, \xmucel{\tmu}{2}$},
y label style={at={(-0.07,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [style6, forget plot] table[]{varying_reference-13.tsv} % Local
node[pos=0.4,pin={[shift={(0.0cm,0.0cm)},inner sep=0pt,pin distance=0.3cm,color=black, pin edge={latex-, black, semithick}]60:$\xmucel{t}{1}$}, color=black]{};

%\addplot [color=mycolor2, forget plot] table[]{content/benchmark/varying_reference-14.tsv}; % Global
%\addplot [color=mycolor3, forget plot] table[]{content/benchmark/varying_reference-15.tsv}; % Dual Mode Global
\addplot [style4, forget plot] table[]{varying_reference-16.tsv}; % Dual Mode Local
%\addplot [style2, forget plot] table[]{varying_reference-17.tsv}; % Hybrid
\addplot [style1, forget plot] table[]{varying_reference-18.tsv}; % l1 norm
\addplot [const plot, style8, forget plot] table[]{varying_reference-19.tsv}; % reference


%% x2:

\addplot [style6, forget plot] table[]{varying_reference-20.tsv} % Local
node[pos=0.50,pin={[shift={(0.0cm,0.0cm)},inner sep=0pt,pin distance=0.3cm,color=black, pin edge={latex-, black, semithick}]135:$\xmucel{t}{2}$}, color=black]{};

%\addplot [color=mycolor2, forget plot] table[]{content/benchmark/varying_reference-21.tsv}; % Global
%\addplot [color=mycolor3, forget plot] table[]{content/benchmark/varying_reference-22.tsv}; % Dual Mode Global
\addplot [style1, forget plot] table[]{varying_reference-23.tsv}; % Dual Mode Local
%\addplot [style2, forget plot] table[]{varying_reference-24.tsv}; % Hybrid
\addplot [style4, forget plot] table[]{varying_reference-25.tsv}; % l1 norm

\end{axis}

%\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
%name=plotx2,
%at=(plotx1.below south west),
%anchor=above north west,
%scale only axis,
%xmin=0,
%xmax=11,
%xticklabels={,,}, % hide x tick labels
%ymin=-6,
%ymax=6,
%ylabel={$\xmucel{\tmu}{2}$},
%y label style={at={(-0.07,0.5)}},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
%]
%\addplot [style3, forget plot] table[]{content/benchmark/varying_reference-20.tsv}; % Local
%%\addplot [color=mycolor2, forget plot] table[]{content/benchmark/varying_reference-21.tsv}; % Global
%%\addplot [color=mycolor3, forget plot] table[]{content/benchmark/varying_reference-22.tsv}; % Dual Mode Global
%\addplot [style1, forget plot] table[]{content/benchmark/varying_reference-23.tsv}; % Dual Mode Local
%\addplot [style2, forget plot] table[]{content/benchmark/varying_reference-24.tsv}; % Hybrid
%\addplot [style4, forget plot] table[]{content/benchmark/varying_reference-25.tsv}; % l1 norm
%\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
name=plotcpu,
at=(plotx1.below south west),
anchor=above north west,
scale only axis,
xmin=0,
xmax=11,
%xticklabels={,,}, % hide x tick labels
xlabel={$\tmu\,[\mtext{s}]$},
ymin=0,
ymax=15,
ylabel={$\tcpu\,\mtext{[ms]}$},
y label style={at={(-0.07,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [const plot, style6,  forget plot] table[]{varying_reference-26.tsv}; % Local
%\addplot [const plot, color=mycolor2, forget plot] table[]{content/benchmark/varying_reference-27.tsv}; % Global
%\addplot [const plot, color=mycolor3, forget plot] table[]{content/benchmark/varying_reference-28.tsv}; % Dual Mode Global
\addplot [const plot, style4,  forget plot] table[]{varying_reference-29.tsv}; % Dual Mode Local
%\addplot [const plot, style2,  forget plot] table[]{varying_reference-30.tsv}; % Hybrid
\addplot [style1,  forget plot] table[]{varying_reference-31.tsv}; % l1 norm
\end{axis}

%\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
%name=plotn,
%at=(plotcpu.below south west),
%anchor=above north west,
%scale only axis,
%xmin=0,
%xmax=11,
%xlabel={$\tmu\,[\mtext{s}]$},
%ymin=0,
%ymax=50,
%ylabel={$N$},
%y label style={at={(-0.07,0.5)}},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%]
%\addplot [const plot, style3] table[]{content/benchmark/varying_reference-32.tsv}; % Local
%%\addplot [const plot, color=mycolor2] table[]{content/benchmark/varying_reference-33.tsv}; % Global
%%\addplot [const plot, color=mycolor3] table[]{content/benchmark/varying_reference-34.tsv}; % Dual Mode Global
%\addplot [const plot, style1] table[]{content/benchmark/varying_reference-35.tsv}; % Dual Mode Local
%\addplot [const plot, style2] table[]{content/benchmark/varying_reference-36.tsv}; % Hybrid
%\addplot [const plot, style4] table[]{content/benchmark/varying_reference-37.tsv}; % l1 norm
%
%\end{axis}
\end{tikzpicture}%

==> vdp_dualmode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.81\columnwidth,
height=6cm,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1.3, % 1.3
xmax=1.3,
xlabel=$\xmucel{\tmu}{1}$,
extra x ticks={1.3},
extra x tick labels={},
x label style={at={(0.5,-0.1)}},
ymin=-0.85, %0.85
ymax=0.85,
ylabel=$\xmucel{\tmu}{2}$,
y label style={at={(-0.09,0.5)}},
extra y ticks={0.85},
extra y tick labels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=darkgray, densely dotted, forget plot] table[]{vdp_dualmode-1.tsv};
%\draw[draw=black] (axis cs:-1.5,-1) rectangle (axis cs:1.5,1);
\addplot [color=black, densely dotted, forget plot] table[]{vdp_dualmode-2.tsv};
%\addplot [color=black, forget plot] table[]{vdp_dualmode-3.tsv};

\addplot [style4, forget plot] table[]{vdp_dualmode-4.tsv}; % conf1
\addplot [style5, forget plot] table[]{vdp_dualmode-5.tsv}; % conf2
\addplot [style6, forget plot] table[]{vdp_dualmode-6.tsv}; % conf3
\addplot [style1, forget plot] table[]{vdp_dualmode-7.tsv}; % conf1 dm
\addplot [style2, forget plot] table[]{vdp_dualmode-8.tsv}; % conf2 dm
\addplot [style3, forget plot] table[]{vdp_dualmode-9.tsv}; % conf3 dm

% equilibrium
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot] coordinates {(0,0)};

% start positions
\coordinate (xconf1) at (-1.04,0.56);
\coordinate (xconf2) at (0.1,-0.5);
\coordinate (xconf3) at (0.6,0.6);
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot] coordinates {(-1.04,0.56)};
\addplot [color=darkgray, draw=none, mark=o, mark options={solid, darkgray}, forget plot] coordinates {(0.1,-0.5)};
\addplot [color=lightgray, draw=none, mark=o, mark options={solid, lightgray}, forget plot] coordinates {(0.6,0.6)};

\node[below right = 0.12cm and -0.1cm, fill=white, inner sep=0pt] at (xconf1) {$(-1.04,0.56)$};
\node[below left=0.1cm and -0.4cm, fill=white, inner sep=0pt] at (xconf2) {$(0.1,-0.5)$};
\node[left=0.1cm, fill=white, inner sep=0pt] at (xconf3) {$(0.6,0.6)$};


% draw region names
\node [fill=white, inner sep=0pt] at (-0.18, -0.7) {$\Pfull{N}{N\vardtmax}$};
%\draw[thin, latex-] (0.06, -0.15) -- node[pos=1, right, inner sep=0pt] {$\rxsetlin$} (0.25, -0.2);
\node[] at (0.2, -0.2) {$\rxsetlin$};
\end{axis}
\end{tikzpicture}%

==> vdp_dualmode_controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=2.6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
%extra x ticks={4.2},
%extra x tick labels={},
%x label style={at={(0.5,0)}},
xlabel=$\tmu\,\mtext{[s]}$,
ymin=-1.1,
ymax=1.1,
extra y ticks={1.1},
extra y tick labels={},
y label style={at={(-0.1,0.5)}},
ylabel=$\mulaw(\tmu)$, % TODO or mu_Nd?
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [style4, const plot, forget plot] table[]{vdp_dualmode_controls-1.tsv};
\addplot [style1, const plot, forget plot] table[]{vdp_dualmode_controls-2.tsv};
\addplot [style5, const plot, forget plot] table[]{vdp_dualmode_controls-3.tsv};
\addplot [style2, const plot, forget plot] table[]{vdp_dualmode_controls-4.tsv};
\addplot [style6, const plot, forget plot] table[]{vdp_dualmode_controls-5.tsv};
\addplot [style3, const plot, forget plot] table[]{vdp_dualmode_controls-6.tsv};
\end{axis}
\end{tikzpicture}%

==> vdp_dualmode_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.81\columnwidth,
height=6cm,
at={(2.6in,1.103in)},
name=plot1,
scale only axis,
xmin=-0.225,
xmax=0.225,
xlabel=$\xmucel{\tmu}{1}$,
extra x ticks={0.225},
extra x tick labels={},
x tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false, % no decimal exponent
x label style={at={(0.5,-0.1)}},
ymin=-0.35,
ymax=0.35,
ylabel=$\xmucel{\tmu}{2}$,
y label style={at={(-0.1,0.5)}},
extra y ticks={0.35},
extra y tick labels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
%\addplot [color=green, forget plot] table[]{images/dual_mode/tikz_data/vdp_dualmode-1.tsv};
\addplot [color=black, densely dotted, forget plot] table[]{vdp_dualmode-2.tsv};
\addplot [color=black, densely dotted, forget plot] table[]{vdp_dualmode-3.tsv};

\addplot [style4, forget plot] table[]{vdp_dualmode-4.tsv}; % conf1
\addplot [style5, forget plot] table[]{vdp_dualmode-5.tsv}; % conf2
\addplot [style6, forget plot] table[]{vdp_dualmode-6.tsv}; % conf3
\addplot [style1, forget plot] table[]{vdp_dualmode-7.tsv}; % conf1 dm
\addplot [style2, forget plot] table[]{vdp_dualmode-8.tsv}; % conf2 dm
\addplot [style3, forget plot] table[]{vdp_dualmode-9.tsv}; % conf3 dm

%\draw[draw=black] (axis cs:-1.5,-1) rectangle (axis cs:1.5,1);

% equilibrium
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot] coordinates {(0,0)};

\node [] at (0.02, -0.1) {$P$};
\node [] at (0.15, -0.15) {$\rxsetlin$};

\end{axis}

% small preview
\begin{axis}[%
width=2.1cm,
height=2.1cm,
at=(plot1.north east),
anchor=above north east,
xshift=-0.28cm,
yshift=0.05cm,
scale only axis,
font=\scriptsize,
xmin=-0.03,
xmax=0.03,
xlabel={$\xmucel{\tmu}{1}$},
x label style={at={(0.5,-0.14)}},
%ticklabel style={fill=white},
xtick = {-0.03, 0.03}, % show box if majorgrids are on
xticklabels={-0.03, 0.03}, % hide x tick labels
restrict x to domain = -0.1:0.1,
x tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5,
	fill=white, inner xsep=0pt
},
scaled x ticks=false, % no decimal exponent
ymin=-0.13,
ymax=0.13,
ytick = {-0.13, 0.13}, % show box if majorgrids are on
yticklabels={-0.13,0.13}, % hide x tick labels
y tick label style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5,
},
scaled y ticks=false, % no decimal exponent
ylabel={$\xmucel{\tmu}{2}$},
y label style={fill=white, inner sep=1pt, at={(-0.15,0.5)}},
%ticks=none, % hide ticks
%restrict y to domain = -1.1:-0.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
%\addplot [color=green, forget plot] table[]{images/dual_mode/tikz_data/vdp_dualmode-1.tsv};
\addplot [color=black, densely dotted, forget plot] table[]{vdp_dualmode-2.tsv};
\addplot [color=black, densely dotted, forget plot] table[]{vdp_dualmode-3.tsv};

\addplot [style4, forget plot] table[]{vdp_dualmode-4.tsv}; % conf1
\addplot [style5, forget plot] table[]{vdp_dualmode-5.tsv}; % conf2
\addplot [style6, forget plot] table[]{vdp_dualmode-6.tsv}; % conf3
\addplot [style1, forget plot] table[]{vdp_dualmode-7.tsv}; % conf1 dm
\addplot [style2, forget plot] table[]{vdp_dualmode-8.tsv}; % conf2 dm
\addplot [style3, forget plot] table[]{vdp_dualmode-9.tsv}; % conf3 dm

% equilibrium
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot] coordinates {(0,0)};

\coordinate (pintl) at (-0.2, 0.5);
\coordinate (pinor) at (-0.2, -0.5);
\coordinate (pinbr) at (0.2, -0.5);


% Nmin=3
% draw practical stability region
%\addplot[forget plot, densely dotted, color=black] coordinates {(0.0549, -2.9271) (0.0549,-0.1814) (-0.0549,	2.9271)  (-0.0549,0.1814) (0.0549, -2.9271)};
%\draw[thin, latex-] (0.0014, -0.034) -- node[pos=1, right, inner sep=0pt] {$P$} (0.006, -0.05);
\node[] at (0.02, -0.08) {$P$};

% Nmin=2
% draw practical stability region
\addplot[forget plot, densely dotted, color=darkgray] coordinates {(0.0025, -0.0975) (0.0025,0.0025) (-0.0025,0.09754) (-0.0025,	-0.0025) (0.0025,-0.09754) };

\draw[thin, latex-] (0.0014, -0.034) -- node[pos=1, right, inner sep=0pt] {$P_2$} (0.006, -0.05);
\end{axis}
\end{tikzpicture}%

==> vdp_fd_hlag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
%
\setlength{\figurewidth}{2.6cm}
\setlength{\figureheight}{2.6cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
x axis line style=-, % remove arrow tips
y axis line style=-, % remove arrow tips
xlabel={nz = 239 (\SI{28}{\%})},
y dir=reverse,
ymin=0,
ymax=30,
axis background/.style={fill=white}
]
\addplot [color=darkgray, draw=none, mark size=0.8pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[]{
  1	1
  1	2
  1	3
  1	29
  2	1
  2	2
  2	3
  2	4
  2	5
  2	6
  2	29
  3	1
  3	2
  3	3
  3	4
  3	5
  3	6
  3	29
  4	2
  4	3
  4	4
  4	5
  4	6
  4	29
  5	2
  5	3
  5	4
  5	5
  5	6
  5	7
  5	8
  5	9
  5	29
  6	2
  6	3
  6	4
  6	5
  6	6
  6	7
  6	8
  6	9
  6	29
  7	5
  7	6
  7	7
  7	8
  7	9
  7	29
  8	5
  8	6
  8	7
  8	8
  8	9
  8	10
  8	11
  8	12
  8	29
  9	5
  9	6
  9	7
  9	8
  9	9
  9	10
  9	11
  9	12
  9	29
  10	8
  10	9
  10	10
  10	11
  10	12
  10	29
  11	8
  11	9
  11	10
  11	11
  11	12
  11	13
  11	14
  11	15
  11	29
  12	8
  12	9
  12	10
  12	11
  12	12
  12	13
  12	14
  12	15
  12	29
  13	11
  13	12
  13	13
  13	14
  13	15
  13	29
  14	11
  14	12
  14	13
  14	14
  14	15
  14	16
  14	17
  14	18
  14	29
  15	11
  15	12
  15	13
  15	14
  15	15
  15	16
  15	17
  15	18
  15	29
  16	14
  16	15
  16	16
  16	17
  16	18
  16	29
  17	14
  17	15
  17	16
  17	17
  17	18
  17	19
  17	20
  17	21
  17	29
  18	14
  18	15
  18	16
  18	17
  18	18
  18	19
  18	20
  18	21
  18	29
  19	17
  19	18
  19	19
  19	20
  19	21
  19	29
  20	17
  20	18
  20	19
  20	20
  20	21
  20	22
  20	23
  20	24
  20	29
  21	17
  21	18
  21	19
  21	20
  21	21
  21	22
  21	23
  21	24
  21	29
  22	20
  22	21
  22	22
  22	23
  22	24
  22	29
  23	20
  23	21
  23	22
  23	23
  23	24
  23	25
  23	26
  23	27
  23	29
  24	20
  24	21
  24	22
  24	23
  24	24
  24	25
  24	26
  24	27
  24	29
  25	23
  25	24
  25	25
  25	26
  25	27
  25	29
  26	23
  26	24
  26	25
  26	26
  26	27
  26	28
  26	29
  27	23
  27	24
  27	25
  27	26
  27	27
  27	28
  27	29
  28	26
  28	27
  28	28
  28	29
  29	1
  29	2
  29	3
  29	4
  29	5
  29	6
  29	7
  29	8
  29	9
  29	10
  29	11
  29	12
  29	13
  29	14
  29	15
  29	16
  29	17
  29	18
  29	19
  29	20
  29	21
  29	22
  29	23
  29	24
  29	25
  29	26
  29	27
  29	28
  29	29
};
\end{axis}
\end{tikzpicture}%

==> vdp_fd_jac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\setlength{\figurewidth}{3cm}
\setlength{\figureheight}{3cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.909in)},
scale only axis,
xmin=0,
xmax=30,
x axis line style=-, % remove arrow tips
y axis line style=-, % remove arrow tips
xlabel={nz = 112 (\SI{19}{\%})},
y dir=reverse,
ymin=0,
ymax=21,
axis background/.style={fill=white}
]
\addplot [color=darkgray, draw=none, mark size=1.5pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[]{
  1	1
  1	2
  2	1
  2	2
  2	3
  2	4
  3	1
  3	2
  3	3
  3	4
  4	3
  4	4
  5	3
  5	4
  5	5
  5	6
  6	3
  6	4
  6	5
  6	6
  7	5
  7	6
  8	5
  8	6
  8	7
  8	8
  9	5
  9	6
  9	7
  9	8
  10	7
  10	8
  11	7
  11	8
  11	9
  11	10
  12	7
  12	8
  12	9
  12	10
  13	9
  13	10
  14	9
  14	10
  14	11
  14	12
  15	9
  15	10
  15	11
  15	12
  16	11
  16	12
  17	11
  17	12
  17	13
  17	14
  18	11
  18	12
  18	13
  18	14
  19	13
  19	14
  20	13
  20	14
  20	15
  20	16
  21	13
  21	14
  21	15
  21	16
  22	15
  22	16
  23	15
  23	16
  23	17
  23	18
  24	15
  24	16
  24	17
  24	18
  25	17
  25	18
  26	17
  26	18
  26	19
  26	20
  27	17
  27	18
  27	19
  27	20
  28	19
  28	20
  29	1
  29	2
  29	3
  29	4
  29	5
  29	6
  29	7
  29	8
  29	9
  29	10
  29	11
  29	12
  29	13
  29	14
  29	15
  29	16
  29	17
  29	18
  29	19
  29	20
};
\end{axis}
\end{tikzpicture}%

==> vdp_nu_fd_hlag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\setlength{\figurewidth}{2.6cm}
\setlength{\figureheight}{2.6cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=39,
x axis line style=-, % remove arrow tips
y axis line style=-, % remove arrow tips
xlabel={nz = 284 (\SI{20}{\%})},
y dir=reverse,
ymin=0,
ymax=39,
axis background/.style={fill=white}
]
\addplot [color=darkgray, draw=none, mark size=0.8pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[]{
  1	1
  1	2
  1	3
  1	4
  2	1
  2	2
  2	3
  2	4
  3	1
  3	2
  3	3
  3	4
  3	5
  3	6
  3	7
  3	8
  4	1
  4	2
  4	3
  4	4
  4	5
  4	6
  4	7
  4	8
  5	3
  5	4
  5	5
  5	6
  5	7
  5	8
  6	3
  6	4
  6	5
  6	6
  6	7
  6	8
  7	3
  7	4
  7	5
  7	6
  7	7
  7	8
  7	9
  7	10
  7	11
  7	12
  8	3
  8	4
  8	5
  8	6
  8	7
  8	8
  8	9
  8	10
  8	11
  8	12
  9	7
  9	8
  9	9
  9	10
  9	11
  9	12
  10	7
  10	8
  10	9
  10	10
  10	11
  10	12
  11	7
  11	8
  11	9
  11	10
  11	11
  11	12
  11	13
  11	14
  11	15
  11	16
  12	7
  12	8
  12	9
  12	10
  12	11
  12	12
  12	13
  12	14
  12	15
  12	16
  13	11
  13	12
  13	13
  13	14
  13	15
  13	16
  14	11
  14	12
  14	13
  14	14
  14	15
  14	16
  15	11
  15	12
  15	13
  15	14
  15	15
  15	16
  15	17
  15	18
  15	19
  15	20
  16	11
  16	12
  16	13
  16	14
  16	15
  16	16
  16	17
  16	18
  16	19
  16	20
  17	15
  17	16
  17	17
  17	18
  17	19
  17	20
  18	15
  18	16
  18	17
  18	18
  18	19
  18	20
  19	15
  19	16
  19	17
  19	18
  19	19
  19	20
  19	21
  19	22
  19	23
  19	24
  20	15
  20	16
  20	17
  20	18
  20	19
  20	20
  20	21
  20	22
  20	23
  20	24
  21	19
  21	20
  21	21
  21	22
  21	23
  21	24
  22	19
  22	20
  22	21
  22	22
  22	23
  22	24
  23	19
  23	20
  23	21
  23	22
  23	23
  23	24
  23	25
  23	26
  23	27
  23	28
  24	19
  24	20
  24	21
  24	22
  24	23
  24	24
  24	25
  24	26
  24	27
  24	28
  25	23
  25	24
  25	25
  25	26
  25	27
  25	28
  26	23
  26	24
  26	25
  26	26
  26	27
  26	28
  27	23
  27	24
  27	25
  27	26
  27	27
  27	28
  27	29
  27	30
  27	31
  27	32
  28	23
  28	24
  28	25
  28	26
  28	27
  28	28
  28	29
  28	30
  28	31
  28	32
  29	27
  29	28
  29	29
  29	30
  29	31
  29	32
  30	27
  30	28
  30	29
  30	30
  30	31
  30	32
  31	27
  31	28
  31	29
  31	30
  31	31
  31	32
  31	33
  31	34
  31	35
  31	36
  32	27
  32	28
  32	29
  32	30
  32	31
  32	32
  32	33
  32	34
  32	35
  32	36
  33	31
  33	32
  33	33
  33	34
  33	35
  33	36
  34	31
  34	32
  34	33
  34	34
  34	35
  34	36
  35	31
  35	32
  35	33
  35	34
  35	35
  35	36
  35	37
  35	38
  36	31
  36	32
  36	33
  36	34
  36	35
  36	36
  36	37
  36	38
  37	35
  37	36
  37	37
  37	38
  38	35
  38	36
  38	37
  38	38
};
\end{axis}
\end{tikzpicture}%

==> vdp_nu_fd_jac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\setlength{\figurewidth}{3cm}
\setlength{\figureheight}{3cm}

\begin{tikzpicture}[font=\footnotesize] % TODO font size?!


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,1.396in)},
scale only axis,
xmin=0,
xmax=39,
x axis line style=-, % remove arrow tips
y axis line style=-, % remove arrow tips
xlabel={nz = 112 (\SI{15}{\%})},
y dir=reverse,
ymin=0,
ymax=21,
axis background/.style={fill=white}
]
\addplot [color=darkgray, draw=none, mark size=1.5pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[]{
  1	1
  1	2
  2	1
  2	2
  3	1
  3	2
  3	3
  3	4
  4	1
  4	2
  4	3
  4	4
  5	3
  5	4
  6	3
  6	4
  7	3
  7	4
  7	5
  7	6
  8	3
  8	4
  8	5
  8	6
  9	5
  9	6
  10	5
  10	6
  11	5
  11	6
  11	7
  11	8
  12	5
  12	6
  12	7
  12	8
  13	7
  13	8
  14	7
  14	8
  15	7
  15	8
  15	9
  15	10
  16	7
  16	8
  16	9
  16	10
  17	9
  17	10
  18	9
  18	10
  19	9
  19	10
  19	11
  19	12
  20	9
  20	10
  20	11
  20	12
  21	11
  21	12
  22	11
  22	12
  23	11
  23	12
  23	13
  23	14
  24	11
  24	12
  24	13
  24	14
  25	13
  25	14
  26	13
  26	14
  27	13
  27	14
  27	15
  27	16
  28	13
  28	14
  28	15
  28	16
  29	15
  29	16
  30	15
  30	16
  31	15
  31	16
  31	17
  31	18
  32	15
  32	16
  32	17
  32	18
  33	17
  33	18
  34	17
  34	18
  35	17
  35	18
  35	19
  35	20
  36	17
  36	18
  36	19
  36	20
  37	19
  37	20
  38	19
  38	20
};
\end{axis}
\end{tikzpicture}%
